Digraphs and variable degeneracy

Let $D$ be a digraph, let $p \geq 1$ be an integer, and let $f: V(D) \to \mathbb{N}_0^p$ be a vector function with $f=(f_1,f_2,\ldots,f_p)$. We say that $D$ has an $f$-partition if there is a partition $(D_1,D_2,\ldots,D_p)$ into induced subdigraphs of $D$ such that for all $i \in [1,p]$, the digraph $D_i$ is weakly $f_i$-degenerate, that is, in every non-empty subdigraph $D'$ of $D_i$ there is a vertex $v$ such that $\min\{d_{D'}^+(v), d_{D'}^-(v)\} < f_i(v)$. In this paper, we prove that the condition $f_1(v) + f_2(v) + \ldots + f_p(v) \geq \max \{d_D^+(v),d_D^-(v)\}$ for all $v \in V(D)$ is almost sufficient for the existence of an $f$-partition and give a full characterization of the bad pairs $(D,f)$. Moreover, we describe a polynomial time algorithm that (under the previous conditions) either verifies that $(D,f)$ is a bad pair or finds an $f$-partition. Among other applications, this leads to a generalization of Brooks' Theorem as well as the list-version of Brooks' Theorem for digraphs, where a coloring of digraph is a partition of the digraph into acyclic induced subdigraphs. We furthermore obtain a result bounding the $s$-degenerate chromatic number of a digraph in terms of the maximum of maximum in-degree and maximum out-degree.

==> fig_hard_pairs_example.tex <==
%\documentclass{scrreprt}
%\usepackage[ngerman]{babel}
%\usepackage{fontspec}
%\usepackage{tikz}
%\usepackage{graphics}
%\usepackage{bm, bbm}
%\usetikzlibrary[graphs, arrows, backgrounds, intersections, positioning, fit, petri, calc, shapes, decorations.pathmorphing, shapes.geometric]
%\begin{document}
%\tikzset{help lines/.style={-,color=black}, blue help lines/.style={help lines,color=blue}, red help lines/.style={help lines, color=red , >=stealth', shorten <=1.5pt, shorten >=1.5pt}}
%\colorlet{darkred}{black!50!red}
%\begin{figure}
%%
%\resizebox{\linewidth}{!}{
%\pgfdeclarelayer{background layer}
%\pgfdeclarelayer{foreground layer}
%\pgfsetlayers{background layer,main,foreground layer}
\begin{tikzpicture} [node distance=1cm, bend angle=20, >={[scale=1.1]Stealth}]

\node[draw=none, minimum size=4cm, regular polygon, regular polygon sides=5, xshift=16cm](e){};
\node[vertex] (v51) [label={north:$(1,1,0)$}] at (e.corner 1) {};
\node[vertex] (v52) [label={north west:$(1,1,0)$}]at (e.corner 2) {};
\node[vertex] (v53) [label={south west:$(1,1,0)$}]at (e.corner 3) {};
\node[vertex] (v54) [label={south east:$(1,1,0)$}]at (e.corner 4) {};
\node[vertex] (v55) [label={north east:$(1,1,0)$}]at (e.corner 5) {};

\node[draw=none, minimum size=4cm, regular polygon, regular polygon sides=4, xshift=8cm] (d) {};

\node[vertex] (v41) [label={north east:$(2,0,1)$}] at (d.corner 1) {};
\node[vertex] (v42) [label={north west:$(2,0,1)$}] at (d.corner 2) {};
\node[vertex] (v43) [label={south west:$(2,0,1)$}] at (d.corner 3) {};
\node[vertex] (v44) [label={south east:$(2,0,1)$}] at (d.corner 4) {};


\node[draw=none, minimum size=4cm, regular polygon, regular polygon sides=6] (a) {};

\node[vertex] (v11) [label={north east:$(0,2,0)$}] at (a.corner 1) {};
\node[vertex] (v12) [label={north west:$(0,2,0)$}] at (a.corner 2) {};
\node[vertex] (v13) [label={west:$(0,1,0)$}] at (a.corner 3) {};
\node[vertex] (v14) [label={south west:$(0,2,0)$}] at (a.corner 4) {};
\node[vertex] (v15) [label={south east:$(0,2,0)$}] at (a.corner 5) {};
\node[vertex] (v16) [label={east:$(0,1,0)$}] at (a.corner 6) {};
\node[vertex] (v17) [label={east:$(0,4,0)$}]{};

\path[->]
		 (v11) edge (v12) 
		 (v12) edge (v13) 
		 (v13) edge (v14)
		 (v14) edge (v15)
		 (v15) edge (v16)
		 (v16) edge (v11);
\path[<->]
		(v17) edge (v11)
		(v17) edge (v12)
		(v17) edge (v14)
		(v17) edge (v15);
		
 
\path[<->]
		(v41)  edge  (v42)
			   edge  (v43)	   
			   edge  (v44)    
		 (v42) edge  (v43)	   
		 	   edge  (v44) 
		 (v43) edge  (v44);
		 	   
\path[<->]
		 (v51) edge (v52) 
		 (v52) edge (v53) 
		 (v53) edge (v54)
		 (v54) edge (v55) 
		 (v55) edge (v51);
		 
\begin{pgfonlayer}{background}
\node (w51) at (v51) [yshift=1cm]{};
\node (w52) at (v52) [xshift=-1.2cm]{};
\node (w53) at (v53) [xshift=-1.2cm, yshift=-1cm]{};
\node (w54) at (v54) [xshift=1.2cm, yshift=-1cm]{};
\node (w55) at (v55) [xshift=1.2cm]{};

%\node [rectangle, draw=black, fit=(w41)(w42)(w43)(w44), label={[font=\Large, yshift=-.3 cm]below:$2K_4$}]{};
\node [rectangle,  fit=(w51)(w52)(w53)(w54)(w55), label={[font=\Large, yshift=.7 cm]below:(C)}]{};


\begin{scope}
\node [rectangle, fit=(w51)(w52)(w53)(w54)(w55), xshift=-8cm, label={[font=\Large, yshift=.7 cm]below:(K)}]{};
\end{scope}

\begin{scope}
\node [rectangle, fit=(w51)(w52)(w53)(w54)(w55), xshift=-16cm, label={[font=\Large, yshift=.7 cm]below:(M)}]{};
\end{scope}
\end{pgfonlayer}		
		 
\end{tikzpicture}
%%}
%\end{figure}
%\end{document}

==> fig_shifting.tex <==
%\begin{figure}[htbp]
%\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[>={[scale=1.1]Stealth}]
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};


\node[vertex, fill=red, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, fill=blue, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, fill=red, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, fill=green, label={right:$v_3$}] (a5) at (a.corner 5){};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$1$};
\node (l1) at (a1) [yshift=-3.5cm] {partition of $D-v$};

\path[-]
(a1) edge [-] (a2)
(a2) edge [-] (a3)
(a3) edge [-] (a4)
(a4) edge [-] (a5)
(a1) edge [-] (a5);

\node (h1) at (a1) [xshift=3cm]{};
\node (h2) at (h1) [yshift=-8.5cm]{};
\draw[dashed] (h1) -- (h2);

\begin{scope}[xshift=6cm]{};
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};

\node[vertex, fill=red, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, fill= blue, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, fill=red, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, fill=green, label={right:$v_3$}] (a5) at (a.corner 5){};

\path[-]
(a1) edge [-] (a2)
(a2) edge [-] (a3)
(a3) edge [-] (a4)
(a4) edge [-] (a5)
(a1) edge [-] (a5);

\node (h1) at (a1) [xshift=3cm]{};
\node (h2) at (h1) [yshift=-8.5cm]{};
\draw[dashed] (h1) -- (h2);
\node (l1) at (a1) [yshift=-3.5cm] {partition of $D-u$};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$2$};
\end{scope}

\begin{scope}[xshift=12cm]{};
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};

\node[vertex, fill=red, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, fill= blue, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, fill=red, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, fill=green, label={right:$v_3$}] (a5) at (a.corner 5){};

\path[-]
(a1) edge [-] (a2)
(a2) edge [-] (a3)
(a3) edge [-] (a4)
(a4) edge [-] (a5)
(a1) edge [-] (a5);

%\node (h1) at (a1) [xshift=2.5cm]{};
%\node (h2) at (h1) [yshift=-3cm]{};
%\draw[dashed] (h1) -- (h2);
\node (l1) at (a1) [yshift=-3.5cm] {partition of $D-v_4$};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$3$};
\end{scope}

\begin{scope}[yshift=-4.5cm]{};
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};

\node[vertex, fill=red, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, fill= blue, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, fill=red, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, fill=green, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, label={right:$v_3$}] (a5) at (a.corner 5){};

\path[-]
(a1) edge [-] (a2)
(a2) edge [-] (a3)
(a3) edge [-] (a4)
(a4) edge [-] (a5)
(a1) edge [-] (a5);

%\node (h1) at (a1) [xshift=2.5cm]{};
%\node (h2) at (h1) [yshift=-3cm]{};
%\draw[dashed] (h1) -- (h2);
\node (l1) at (a1) [yshift=-3.5cm] {partition of $D-v_3$};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$4$};
\end{scope}

\begin{scope}[yshift=-4.5cm, xshift=6cm]{};
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};

\node[vertex, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, fill= blue, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, fill=red, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, fill=green, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, fill=red, label={right:$v_3$}] (a5) at (a.corner 5){};

\path[-]
(a1) edge [-] (a2)
(a2) edge [-] (a3)
(a3) edge [-] (a4)
(a4) edge [-] (a5)
(a1) edge [-] (a5);

%\node (h1) at (a1) [xshift=2.5cm]{};
%\node (h2) at (h1) [yshift=-3cm]{};
%\draw[dashed] (h1) -- (h2);
\node (l1) at (a1) [yshift=-3.5cm] {partition of $D-w$};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$5$};
\end{scope}

\begin{scope}[yshift=-4.5cm, xshift=12cm]{};
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};

\node[vertex, fill=blue, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, fill=red, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, fill=green, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, fill=red, label={right:$v_3$}] (a5) at (a.corner 5){};

\path[-]
(a1) edge [-] (a2)
(a2) edge [-] (a3)
(a3) edge [-] (a4)
(a4) edge [-] (a5)
(a1) edge [-] (a5);

%\node (h1) at (a1) [xshift=2.5cm]{};
%\node (h2) at (h1) [yshift=-3cm]{};
%\draw[dashed] (h1) -- (h2);
\node (l1) at (a1) [yshift=-3.5cm] {partition of $D-v$};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$6$};
\end{scope}

\begin{scope}[yshift=-2.25cm, xshift=16cm]
\node[vertex, yshift=.625cm, fill=green] (c2) {};
\node at (c2) [xshift=1.6cm] {belongs to $D_2$};
\node[vertex, fill=red] (c1) at (c2) [yshift=1.125cm]{};
\node at (c1) [xshift=1.6cm] {belongs to $D_1$};
\node[vertex, fill=blue] (c3) at (c2)[yshift=-1.125cm]{};
\node at (c3) [xshift=1.6cm] {belongs to $D_3$};
\node[vertex, fill=black] (c4) at (c3)[yshift=-1.125cm]{};
\node at (c4) [xshift=1.2cm] {uncolored};
\node (h3) at (h1) [xshift=6cm]{};
\node (h4) at (h2) [xshift=6cm]{};
\draw[dashed] (h3) -- (h4);
\end{scope}

\end{tikzpicture}
}
%\caption{The black (uncolored) vertex denotes the clockwise shifting around a cycle.}
%\label{fig_shift-example}
%\end{figure}

==> fig_transformation.tex <==

\begin{tikzpicture}
%[scale={\imagescale}, auto,swap,remember picture,overlay,shift={(ImageAnchor.center)}]
[node distance=1cm, bend angle=20,
vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}, information text/.style={fill=red!10,inner sep=1ex, font=\Large},>={[scale=1.1]Stealth}]

\begin{scope}[xshift=-5cm]

\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=4] (a) {};
\foreach \x in {1,2,3,4}
\node[vertex] (v\x) at (a.corner \x) {};

\node[draw=none,minimum size=8cm,regular polygon,regular polygon sides=4] (b) {};
\foreach \x in {1,2,3,4}
\node[vertex] (u\x) at (b.corner \x) {};


\node at (v1) [label={east:$\{1,2,4\}$}] {};
\node at (v2) [label={west:$\{1,3\}$}] {};
\node at (v3) [label={west:$\{2,4\}$}] {};
\node at (v4) [label={east:$\{3,4\}$}] {};

\node at (u1) [label={45:$\{1,3,4\}$}] {};
\node at (u2) [label={135:$\{2,3\}$}] {};
\node at (u3) [label={225:$\{1,4\}$}] {};
\node at (u4) [label={315:$\{2,3,4\}$}] {};


\path[->]
(v1) edge (v2)
(v2) edge (v3)
(v3) edge (v4)
(v4) edge (v1)
(u1) edge (u4)
(u4) edge  node [name=l1, midway, sloped, below=2pt] {} (u3)
(u3) edge (u2)
(u2) edge (u1);

\path[<->]
(u1) edge (v1)
(u2) edge (v2)
(u3) edge (v3)
(u4) edge (v4);		
\node at (l1) [yshift=-1cm] {$(D,L)$};

\node (h1) at (u1) [xshift=1.8cm, yshift=1.8cm] {};
\node (h2) at (u2) [xshift=-1.8cm, yshift=1.8cm] {};
\node (h3) at (u3) [xshift=-1.8cm, yshift=-1.8cm] {};
\node (h4) at (u1) [xshift=1.8cm, yshift=-1.8cm] {};

\node (l1) [draw=black, rectangle, fit=(h1)(h2)(h3)(h4)] {};
\node (r1) at (l1.east) {};

\end{scope}

\begin{scope}[xshift=8cm]
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=4] (a) {};
\foreach \x in {1,2,3,4}
\node[vertex] (v\x) at (a.corner \x) {};

\node[draw=none,minimum size=8cm,regular polygon,regular polygon sides=4] (b) {};
\foreach \x in {1,2,3,4}
\node[vertex] (u\x) at (b.corner \x) {};


\node at (v1) [label={east:$(1,1,0,1)$}] {};
\node at (v2) [label={west:$(1,0,1,0)$}] {};
\node at (v3) [label={west:$(0,1,0,1)$}] {};
\node at (v4) [label={east:$(0,0,1,1)$}] {};

\node at (u1) [label={45:$(1,0,1,1)$}] {};
\node at (u2) [label={135:$(0,1,1,0)$}] {};
\node at (u3) [label={225:$(1,0,0,1)$}] {};
\node at (u4) [label={315:$(0,1,1,1)$}] {};



\path[->]
(v1) edge (v2)
(v2) edge (v3)
(v3) edge (v4)
(v4) edge (v1)
(u1) edge (u4)
(u4) edge  node [name=l1, midway, sloped, below=2pt] {} (u3)
(u3) edge (u2)
(u2) edge (u1);

\path[<->]
(u1) edge (v1)
(u2) edge (v2)
(u3) edge (v3)
(u4) edge (v4);		
				
		
\node at (l1) [yshift=-1cm] {$(D,f)$};

\node (h1) at (u1) [xshift=1.8cm, yshift=1.8cm] {};
\node (h2) at (u2) [xshift=-1.8cm, yshift=1.8cm] {};
\node (h3) at (u3) [xshift=-1.8cm, yshift=-1.8cm] {};
\node (h4) at (u1) [xshift=1.8cm, yshift=-1.8cm] {};

\node (l2) [draw=black, rectangle, fit=(h1)(h2)(h3)(h4)] {};
\node (r2) at (l2.west) {};

\end{scope}

\draw [shorten >=.5mm,-to,thick,decorate,
decoration={snake,amplitude=.4mm,segment length=2mm,
pre=moveto,pre length=1mm,post length=2mm}]
(r1) -- (r2); 
%node [above=1mm,midway,align=center, font=\Large]
%{transformation};



%		edge[] (w4)
%		(w4)
%		edge[] (u2)
%		edge[] (u3)
%		edge[] (w5)
%		(w5)
%		edge[] (u3)
%		edge[] (w6)
%		(w6)
%		edge[] (u3)
%		edge[] (u1)
%		(u1)
%		edge[] (u2)
%		edge[] (u3)
%		(u2)
%		edge[] (u3);
%		
%	

%		(v1)
%		edge[] node[name=h1, midway, sloped, above=1pt] {} (v2)
%		edge[] node[name=h2, midway, sloped, above=1pt] {} (v5)
%		edge[] node[name=h3, midway, sloped, above=1pt] {} (v6)
%		edge[] node[name=h4, midway, sloped, above=1pt] {} (v7)
%		(v2)
%		edge[] node[name=h5, midway, sloped, above=1pt] {} (v6)
%		
%		(v3)
%		edge[] node[name=h6, midway, sloped, below=2pt] {} (v2)
%		edge[] node[name=h7, midway, sloped, above=2pt] {} (v4)
%		edge[] node[name=h8, midway, sloped, below=2pt] {} (v6)
%		(v4)
%		edge[] node[name=h9, midway, sloped, below=2pt] {} (v5)
%		edge[] node[name=h10, midway, sloped, below=2pt] {} (v7)
%		(v5)
%		edge[] node[name=h11, midway, sloped, above=1pt] {} (v7);
%
%\node at (h7) [yshift=-1cm]{$V$};	
%
%\node at (h7) [yshift=-1cm]{$G^\circ=(V,E)$};
%	
%\foreach \x in {1,2,...,5,7,11}
%\node [color=red] at (h\x) {$\bm{+}$};
%
%\foreach \x in {3,4,6,8,9,10}
%\node [color=red] at (h\x) {$\bm{-}$};
%\node at (h7) [yshift=-1cm]{$G=(V,E, {\color{red}\sigma})$};
\end{tikzpicture}
%}
%\end{figure}
%\end{document}
